Train Small, Model Big: Scalable Physics Simulators via Reduced Order Modeling and Domain Decomposition

Numerous cutting-edge scientific technologies originate at the laboratory scale, but transitioning them to practical industry applications is a formidable challenge. Traditional pilot projects at intermediate scales are costly and time-consuming. An alternative, the E-pilot, relies on high-fidelity numerical simulations, but even these simulations can be computationally prohibitive at larger scales. To overcome these limitations, we propose a scalable, physics-constrained reduced order model (ROM) method. ROM identifies critical physics modes from small-scale unit components, projecting governing equations onto these modes to create a reduced model that retains essential physics details. We also employ Discontinuous Galerkin Domain Decomposition (DG-DD) to apply ROM to unit components and interfaces, enabling the construction of large-scale global systems without data at such large scales. This method is demonstrated on the Poisson and Stokes flow equations, showing that it can solve equations about $15 - 40$ times faster with only $\sim$ $1\%$ relative error. Furthermore, ROM takes one order of magnitude less memory than the full order model, enabling larger scale predictions at a given memory limitation.

==> crom_diagram.tex <==
\begin{tikzpicture}[font=\scriptsize,]
\newlength{\customwidth}
\setlength{\customwidth}{12cm}

\node[anchor=north west, xshift=-1cm, yshift=-5pt,] (samples) at (0,0) {$\bQ_r$};
\node[anchor=south,] (podtitle) at (samples.north) {POD training (Eq. \ref{eq:pod-training})};
\node[anchor=south west,] (lsrom) at (podtitle.north west) {\bf Reference domain $\bOmega_r$};
\node[anchor=west, xshift=.8cm,] (approx) at (samples.east) {$\approx$};
\node[anchor=west, xshift=.8cm, purple] (Phi) at (approx.east) {$\bPhi_r$};
\node[anchor=west, xshift=.2cm,] (times1) at (Phi.east) {$\times$};
\node[anchor=west, xshift=.2cm, blue] (S) at (times1.east) {$\bS_r$};
\node[anchor=west, xshift=.2cm,] (times2) at (S.east) {$\times$};
\node[anchor=west, xshift=.2cm,] (VT) at (times2.east) {$\bV_r^{\top}$};

\node[inner sep=0pt, anchor=north, opacity=0.7, yshift=-3pt,] (sample5)  at (samples.south)
    {\includegraphics[trim={.7cm .7cm .7cm .7cm}, clip, width=0.1\customwidth]{sample5.png}};
\node[inner sep=0pt, anchor=north east, opacity=0.7, yshift=-5pt, xshift=-5pt,] (sample4) at (sample5.north east)
    {\includegraphics[trim={.7cm .7cm .7cm .7cm}, clip, width=0.1\customwidth]{sample4.png}};
\node[inner sep=0pt, anchor=north east, opacity=0.7, yshift=-5pt, xshift=-5pt,] (sample3) at (sample4.north east)
    {\includegraphics[trim={.7cm .7cm .7cm .7cm}, clip, width=0.1\customwidth]{sample3.png}};
\node[inner sep=0pt, anchor=north east, opacity=0.7, yshift=-5pt, xshift=-5pt,] (sample2) at (sample3.north east)
    {\includegraphics[trim={.7cm .7cm .7cm .7cm}, clip, width=0.1\customwidth]{sample2.png}};
\node[inner sep=0pt, anchor=north east, opacity=0.7, yshift=-5pt, xshift=-5pt,] (sample1) at (sample2.north east)
    {\includegraphics[trim={.7cm .7cm .7cm .7cm}, clip, width=0.1\customwidth]{unit_rom.png}};

\node[anchor=north west, xshift=-6pt, yshift=-1pt,] at (sample1.south east) {${}_1\bq_r$};
\node[anchor=north west, xshift=-2pt, yshift=2pt,] at (sample2.south east) {${}_2\bq_r$};
\node[anchor=north west, xshift=2pt, yshift=4pt,] at (sample3.south east) {$\cdots$};

\draw[draw=purple, line width=0.5,] (Phi.south) -- ++(0, -0.5);
\draw[rounded corners, draw=purple, fill=purple!10, line width=1.5] (Phi.south west) +(-0.5, -0.5) rectangle ++(6.0, -2.5);
\node[inner sep=0pt, anchor=north west, yshift=-20pt, xshift=-5pt,] (pod1)  at (Phi.south west)
    {\includegraphics[trim={.7cm .7cm .7cm .7cm}, clip, width=0.1\customwidth]{poisson0_pod2.png}};
\node[inner sep=0pt, anchor=west, xshift=3pt,] (pod2)  at (pod1.east)
    {\includegraphics[trim={.7cm .7cm .7cm .7cm}, clip, width=0.1\customwidth]{poisson0_pod3.png}};
\node[inner sep=0pt, anchor=west, xshift=3pt,] (pod3)  at (pod2.east)
    {\includegraphics[trim={.7cm .7cm .7cm .7cm}, clip, width=0.1\customwidth]{poisson_unit_pod4.png}};
\node[inner sep=0pt, anchor=west, xshift=3pt,] (pod4)  at (pod3.east)
    {\includegraphics[trim={.7cm .7cm .7cm .7cm}, clip, width=0.1\customwidth]{poisson_unit_pod5.png}};
\node[inner sep=0pt, anchor=west, xshift=3pt, font=\Large, purple] (pods)  at (pod4.east)
    {$\cdots$};
\node[purple, anchor=north west,] at (pod1.south west) {${}_1\phi_r$};
\node[purple, anchor=north west,] at (pod2.south west) {${}_2\phi_r$};
\node[purple, anchor=north west,] at (pod3.south west) {${}_3\phi_r$};
\node[purple, anchor=north west,] at (pod4.south west) {${}_4\phi_r$};

\draw[draw=blue, line width=0.5, blue] (S.south) +(0, 0.1) -- ++(0.5, -0.25)
    node[anchor=west, blue,] {Fig. \ref{fig:poisson-sample} (b) and \ref{fig:stokes-sample} (c)};

% \node[anchor=north west, yshift=-4.1cm,] (ddrom) at (lsrom.south west) {\bf ROM components (Eq. \ref{eq:comp-bilinear-mat-reduced}--\ref{eq:comp-nonlinear-op-reduced})};
\node[anchor=north west, yshift=-4.1cm,] (ddrom) at (lsrom.south west) {\bf ROM components (Eq. \ref{eq:comp-bilinear-mat-reduced}--\ref{eq:comp-linear-vec-reduced})};
\draw[->, draw=purple, line width=1.5,] (Phi.south west) +(-0.5, -2.5) -- ++(-1, -3.);
\node[anchor=north west,] at (ddrom.south west) {$\hat{\bB}_m = \textcolor{purple}{\bPhi_{r(m)}^{\top}}\bB_m\textcolor{purple}{\bPhi_{r(m)}}$, $\hat{\bB}_{mn}$, $\ldots$};

\draw[->, line width=1.5,] (ddrom.east) -- ++ (1, 0) node[anchor=west,] (global) {\bf Global-scale ROM (Eq. \ref{eq:weak-gov-reduced})};
\node[draw=none, anchor=west, yshift=1.3cm,] (globalrom) at (global.east) {
    \includegraphics[trim=0cm 0cm 20cm 20cm, clip, width=0.3\customwidth,]{32x32_same.png}
};
\draw[draw=black, dashed, line width=0.5,] (globalrom.south west) +(4pt, 4pt + 0.1\customwidth) -- ++(4pt + 0.3\customwidth, 4pt + 0.1\customwidth);
\draw[draw=black, dashed, line width=0.5,] (globalrom.south west) +(4pt, 4pt + 0.2\customwidth) -- ++(4pt + 0.3\customwidth, 4pt + 0.2\customwidth);
\draw[draw=black, dashed, line width=0.5,] (globalrom.south west) +(4pt + 0.1\customwidth, 4pt) -- ++(4pt + 0.1\customwidth, 4pt + 0.3\customwidth);
\draw[draw=black, dashed, line width=0.5,] (globalrom.south west) +(4pt + 0.2\customwidth, 4pt) -- ++(4pt + 0.2\customwidth, 4pt + 0.3\customwidth);
\node[anchor=south west,] at (globalrom.north west) {$\bq \approx \bPhi\hat{\bq}$ (Eq. \ref{eq:global-rom-sol})};

\end{tikzpicture}

==> dg_dd.tex <==
\begin{tikzpicture}[font=\small,]

\def\compsize{1.5}
\def\compgap{2.0}

\draw[rounded corners, draw=black, fill=orange!10, line width=1.5] (-0.5, -0.2) rectangle (6.0, 1.7);
\node[anchor=south west,] at (-0.5, 1.7) {Reference components $\rC$};

\draw[draw=black, fill=brown, line width=1.0,] (0, 0) node[anchor=south west,] {$\bOmega_1$} rectangle ++ (\compsize, \compsize);

\draw[draw=black, fill=brown, line width=1.0,] (\compgap, 0) node[anchor=south west,] {$\bOmega_2$} rectangle ++ (\compsize, \compsize);
\node[draw=black, fill=white, line width=1.0, circle, scale=2.,] at (\compgap+0.5*\compsize, 0.5*\compsize) {}; 

\draw[draw=black, fill=brown, line width=1.0,] (2*\compgap, 0) node[anchor=south west,] {$\bOmega_3$} rectangle ++ (\compsize, \compsize);
\node[draw=black, fill=white, line width=1.0, diamond, scale=2.,] at (2*\compgap+0.5*\compsize, 0.5*\compsize) {}; 

\draw[draw=black, fill=purple!20, line width=1.0,] (0, -1)
    node[anchor=south west,] {Global domain $\Omega$} rectangle ++(3*\compsize,-3*\compsize);
\draw[draw=black, dashed, line width=1.0,] (\compsize, -1) -- ++(0, -3*\compsize);
\draw[draw=black, dashed, line width=1.0,] (2*\compsize, -1) -- ++(0, -3*\compsize);
\draw[draw=black, dashed, line width=1.0,] (0, -1-\compsize) -- ++(3*\compsize, 0);
\draw[draw=black, dashed, line width=1.0,] (0, -1-2*\compsize) -- ++(3*\compsize, 0);

\node[draw=black, fill=white, line width=1.0, circle, scale=2.,] at (0 + 1.5*\compsize, -1 - 0.5*\compsize) {};
\node[draw=black, fill=white, line width=1.0, circle, scale=2.,] at (0 + 1.5*\compsize, -1 - 2.5*\compsize) {};
\node[draw=black, fill=white, line width=1.0, diamond, scale=2.,] at (0 + 2.5*\compsize, -1 - 0.5*\compsize) {};
\node[draw=black, fill=white, line width=1.0, diamond, scale=2.,] at (0 + 2.5*\compsize, -1 - 1.5*\compsize) {};
\node[draw=black, fill=white, line width=1.0, diamond, scale=2.,] at (0 + 0.5*\compsize, -1 - 1.5*\compsize) {};

\draw[draw=black, line width=0.5,] (0 + 1.5*\compsize, -1 - 2.85*\compsize) -- ++(0.5, -1.0)
    node[anchor=north, xshift=.5cm,] {$\Omega_n\in\rC$};
\draw[draw=black, line width=0.5,] (0 + 0.3*\compsize, -1 - 2.5*\compsize) -- ++(-0.3, -1.0)
    node[anchor=north, xshift=.0cm,] {$\Omega_m\in\rC$};
\draw[draw=black, line width=0.5,] (0 + 1*\compsize, -1 - 2.5*\compsize) -- ++(-0.5, -1.5)
    node[anchor=north, xshift=-.5cm,] {$\Gamma_{m,n}=\partial\Omega_m\cap\partial\Omega_n$};

\draw[<-, line width=0.5,] (0 + 2.8*\compsize, -1 - 1.3*\compsize) -- ++(1.5, 0)
    % node[anchor=west,] (domstreq) {$\displaystyle\cL[\tbq_m] + \cN[\tbq_m] = \f_m$};
    node[anchor=west,] (domstreq) {$\displaystyle\cL[\tbq_m] = \f_m$};
\node[anchor=south,] (domstreq1) at (domstreq.north) {Domain (Eq. \ref{eq:dd-gov}a)};
\node[anchor=south, yshift=0.5cm,] (streq) at (domstreq1.north) {\bf Strong form (Eq. \ref{eq:dd-gov})};
\draw[<-, line width=0.5,] (0 + 2.8*\compsize, -1 - 2.1*\compsize) -- ++(1.0, -0.5)
    node[anchor=west,] (ifstreq) {$\jump{\tbq} = \avg{\bn\cdot\nabla\tbq} = 0$};
\node[anchor=south,] at (ifstreq.north) {Interface (Eq. \ref{eq:dd-gov}b--c)};

\draw[->, double, line width=0.5,] (streq.east) -- ++(0.5, 0) node[anchor=west,] {\bf Weak form (Eq. \ref{eq:weak-gov})};
% \node[anchor=west, xshift=0.7cm,] at (domstreq.east) {$B_m$, $N_m$, $L_m$ in (Eq. \ref{eq:dd-gov-op})};
% \node[anchor=west, xshift=0.8cm,] at (ifstreq.east) {$B_{m,n}$, $N_{m,n}$ in (Eq. \ref{eq:dd-gov-op})};
\node[anchor=west, xshift=1.5cm,] at (domstreq.east) {$B_m$, $L_m$ in (Eq. \ref{eq:dd-gov-op})};
\node[anchor=west, xshift=0.8cm,] at (ifstreq.east) {$B_{m,n}$ in (Eq. \ref{eq:dd-gov-op})};

\end{tikzpicture}

==> poisson_global.tex <==
\begin{tikzpicture}[font=\small,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 2,
            xlabels at =edge bottom,
            horizontal sep=3.5cm,
            vertical sep=2.5cm,
        },
        name=chung,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
            height = 0.45\textwidth,
            width = 0.45\textwidth,
            % enlarge x limits={true, abs value = 5mm},
            ylabel={$x_2$},
            xlabel={$x_1$},
            tick scale binop ={\times},
            xmin = 0, xmax = 32,
            ymin = 0, ymax = 32,
            point meta min=0.58, point meta max=1.0,
            colorbar, colormap/viridis,
            colorbar style={
                font=\scriptsize,
                xticklabel pos=upper,
                scaled y ticks=false,
                % ytick={0, 1e-3, 2e-3, 3e-3, 4e-3, 5e-3, 6e-3},
                % yticklabels={$0$, $1$, $2$, $3$, $4$, $5$, {$6\times10^{-3}$}},
                /pgf/number format/precision=4,
                at={(rel axis cs: 1.01, 0.)}, anchor=south west,
                xlabel=$u(\bx)$,
%                x tick label style={
%                    tick scale binop ={\times},
%                    align=left,
%                    /pgf/number format/fixed,
%                },
            }
        ]
        
            \edef\imagepath{./32x32.png}
            \addplot graphics[xmin=-0.1,xmax=32.1,ymin=-0.1,ymax=32.1]{\imagepath};

        \nextgroupplot[
            height = 0.45\textwidth,
            width = 0.45\textwidth,
            % enlarge x limits={true, abs value = 5mm},
            ylabel={$x_2$},
            xlabel={$x_1$},
            tick scale binop ={\times},
            xmin = 0, xmax = 32,
            ymin = 0, ymax = 32,
            point meta min=-0.23, point meta max=0.081,
            colorbar, colormap/viridis,
            colorbar style={
                font=\scriptsize,
                xticklabel pos=upper,
                scaled y ticks=false,
                ytick={-0.2, -0.1, 0, 0.081},
                % yticklabels={$0$, $1$, $2$, $3$, $4$, $5$, {$6\times10^{-3}$}},
                /pgf/number format/precision=4,
                at={(rel axis cs: 2.8, 0.)}, anchor=south west,
                xlabel=$u(\bx)$,
%                x tick label style={
%                    tick scale binop ={\times},
%                    align=left,
%                    /pgf/number format/fixed,
%                },
            }
        ]
        
            \edef\imagepath{./32x32_spiral_1.png}
            \addplot graphics[xmin=-0.1,xmax=32.1,ymin=-0.1,ymax=32.1]{\imagepath};

%         \nextgroupplot[
%             height = 0.45\textwidth,
%             width = 0.45\textwidth,
%             % enlarge x limits={true, abs value = 5mm},
%             ylabel={$x_2$},
%             xlabel={$x_1$},
%             tick scale binop ={\times},
%             xmin = 0, xmax = 32,
%             ymin = 0, ymax = 32,
%             point meta min=-0.34, point meta max=0.5,
%             colorbar, colormap/viridis,
%             colorbar style={
%                 font=\scriptsize,
%                 xticklabel pos=upper,
%                 scaled y ticks=false,
%                 % ytick={-0.2, -0.1, 0, 0.081},
%                 % yticklabels={$0$, $1$, $2$, $3$, $4$, $5$, {$6\times10^{-3}$}},
%                 /pgf/number format/precision=4,
%                 at={(rel axis cs: 1.01, -0.55)}, anchor=north west,
%                 xlabel=$u(\bx)$,
% %                x tick label style={
% %                    tick scale binop ={\times},
% %                    align=left,
% %                    /pgf/number format/fixed,
% %                },
%             }
%         ]
        
%             \edef\imagepath{./32x32.spiral.2.png}
%             \addplot graphics[xmin=-0.1,xmax=32.1,ymin=-0.1,ymax=32.1]{\imagepath};

%         \nextgroupplot[
%             height = 0.45\textwidth,
%             width = 0.45\textwidth,
%             % enlarge x limits={true, abs value = 5mm},
%             ylabel={$x_2$},
%             xlabel={$x_1$},
%             tick scale binop ={\times},
%             xmin = 0, xmax = 32,
%             ymin = 0, ymax = 32,
%             point meta min=-0.18, point meta max=0.1,
%             colorbar, colormap/viridis,
%             colorbar style={
%                 font=\scriptsize,
%                 xticklabel pos=upper,
%                 scaled y ticks=false,
%                 % ytick={-0.2, -0.1, 0, 0.081},
%                 % yticklabels={$0$, $1$, $2$, $3$, $4$, $5$, {$6\times10^{-3}$}},
%                 /pgf/number format/precision=4,
%                 at={(rel axis cs: 2.8, -0.55)}, anchor=north west,
%                 xlabel=$u(\bx)$,
% %                x tick label style={
% %                    tick scale binop ={\times},
% %                    align=left,
% %                    /pgf/number format/fixed,
% %                },
%             }
%         ]
        
%             \edef\imagepath{./32x32.spiral.3.png}
%             \addplot graphics[xmin=-0.1,xmax=32.1,ymin=-0.1,ymax=32.1]{\imagepath};
 
\end{groupplot}
\node[
    anchor=south west,
    xshift=-5pt,
    yshift=5pt,
] (sample) at (my plots c1r1.north west)
{\includegraphics[width=0.01\textwidth]{./comp_test_snapshot.png}};
\draw[<-, line width=1.] (sample) +(5pt, 0) -- ++(20pt, 0) node[anchor=west, font=\scriptsize] {Sample in Figure~\ref{fig:poisson-sample}~(a)};

\node[below = 1.5cm of my plots c1r1.south west,
    anchor=west, xshift=-10pt,
% ] {(a) Component problem (\ref{eq:poisson-component})};
] {(a)};
\node[below = 1.5cm of my plots c2r1.south west,
    anchor=west, xshift=-10pt,
% ] {(b) Spiral problem (\ref{eq:poisson-spiral}), $(s, k) = (1.53, 3)$};
] {(b)};
% \node[below = 1.5cm of my plots c1r2.south west,
%     anchor=west,
% ] {(c) Spiral problem (\ref{eq:poisson-spiral}), $(s, k) = (1.53, 2)$};
% \node[below = 1.5cm of my plots c2r2.south west,
%     anchor=west,
% ] {(d) Spiral problem (\ref{eq:poisson-spiral}), $(s, k) = (1.53, 3.45)$};
\end{tikzpicture}
%
%\end{document}


==> poisson_prec.tex <==
\begin{tikzpicture}[font=\small,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 2,
            xlabels at =edge bottom,
            horizontal sep=2.5cm,
            vertical sep=2.2cm,
        },
        name=chung,
    ]    
\pgfplotsset{set layers=standard}%     

        \nextgroupplot[
            height = 0.45\textwidth,
            width = 0.5\textwidth,
        %            enlarge x limits={true, abs value = 5mm},
            xlabel={Number of components},
            ylabel={Assembly time ($s$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 0., 1.0)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=4,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
            legend image post style={mark options={scale=1.0, fill=white, line width=1.0}},
        ]

            \addlegendimage{
                line width=1.0,
                solid,
                mark=none,
                blue,
            }
            \addlegendentry{ROM (GS)}
            \addlegendimage{
                line width=1.0,
                solid,
                mark=none,
                red,
            }
            \addlegendentry{FOM (AMG)}
            \addlegendimage{
                line width=1.0,
                dashed,
                mark=none,
                blue,
            }
            \addlegendentry{ROM (Fig.~\ref{fig:poisson-scaleup})}
            \addlegendimage{
                line width=1.0,
                dashed,
                mark=none,
                red,
            }
            \addlegendentry{FOM (Fig.~\ref{fig:poisson-scaleup})}

            \addplot+ [
                line width=1.0,
                solid,
                mark=*,
                mark options={fill=white,},
                blue,
                error bars/.cd, y dir=both, y explicit,
            ]
            table [
                x expr=\thisrowno{0}^2, y index=1,
                y error minus expr=\thisrowno{1} - \thisrowno{4},
                y error plus expr=\thisrowno{5} - \thisrowno{1},
            ]{./poisson_prec_rom_assemble.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=*,
                mark options={fill=white,},
                red,
                error bars/.cd, y dir=both, y explicit,
            ]
            table [
                x expr=\thisrowno{0}^2, y index=1,
                y error minus expr=\thisrowno{1} - \thisrowno{4},
                y error plus expr=\thisrowno{5} - \thisrowno{1},
            ]{./poisson_prec_fom_assemble.txt};

            \addplot+ [
                line width=1.0,
                dashed,
                mark=*,
                mark options={fill=white, solid},
                blue,
                error bars/.cd, y dir=both, y explicit,
            ]
            table [
                x expr=\thisrowno{0}^2, y index=1,
                y error minus expr=\thisrowno{1} - \thisrowno{4},
                y error plus expr=\thisrowno{5} - \thisrowno{1},
            ]{./poisson_direct_rom_assemble.txt};

            \addplot+ [
                line width=1.0,
                dashed,
                mark=*,
                mark options={fill=white, solid},
                red,
                error bars/.cd, y dir=both, y explicit,
            ]
            table [
                x expr=\thisrowno{0}^2, y index=1,
                y error minus expr=\thisrowno{1} - \thisrowno{4},
                y error plus expr=\thisrowno{5} - \thisrowno{1},
            ]{./poisson_direct_fom_assemble.txt};

        \nextgroupplot[
            height = 0.45\textwidth,
            width = 0.5\textwidth,
%            enlarge x limits={true, abs value = 5mm},
            xlabel={Number of components},
            ylabel={Solution time ($s$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 0., 1.0)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=2,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
            legend image post style={mark options={scale=1.0, fill=white, line width=1.0}},
        ]
        
            \addplot+ [
                line width=1.0,
                solid,
                mark=*,
                mark options={fill=white,},
                blue,
                select coords between index={0}{3},
                error bars/.cd, y dir=both, y explicit,
            ]
            table [
                x expr=\thisrowno{0}^2, y index=1,
                y error minus expr=\thisrowno{1} - \thisrowno{2},
                y error plus expr=\thisrowno{3} - \thisrowno{1},
            ]{./poisson_prec_rom_solve.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=*,
                mark options={fill=white,},
                red,
                error bars/.cd, y dir=both, y explicit,
            ]
            table [
                x expr=\thisrowno{0}^2, y index=1,
                y error minus expr=\thisrowno{1} - \thisrowno{2},
                y error plus expr=\thisrowno{3} - \thisrowno{1},
            ]{./poisson_prec_fom_solve.txt};

            \addplot+ [
                line width=1.0,
                dashed,
                mark=*,
                mark options={fill=white, solid},
                blue,
                select coords between index={0}{3},
            ]
            table [x expr=\thisrowno{0}^2, y index=1,]{./poisson_direct_rom_solve.txt};

            \addplot+ [
                line width=1.0,
                dashed,
                mark=*,
                mark options={fill=white, solid},
                red,
                select coords between index={0}{3},
            ]
            table [x expr=\thisrowno{0}^2, y index=1,]{./poisson_direct_fom_solve.txt};

            \logLogSlopeTriangle{0.3}{0.1}{0.6}{1}{}{north}
            \logLogSlopeTriangle{0.6}{0.1}{0.45}{1.5}{}{north}

  \end{groupplot}
\node[below = 1.5cm of my plots c1r1.south west,
  anchor=west,
] {(a)};
\node[below = 1.5cm of my plots c2r1.south west,
  anchor=west,
] {(b)};
\end{tikzpicture}
%
%\end{document}


==> poisson_sample.tex <==
\begin{tikzpicture}[font=\small,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 1,
            xlabels at =edge bottom,
            horizontal sep=3.5cm,
            vertical sep=2.2cm,
        },
        name=chung,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
            height = 0.45\textwidth,
            width = 0.45\textwidth,
            % enlarge x limits={true, abs value = 5mm},
            ylabel={$x_2$},
            xlabel={$x_1$},
            tick scale binop ={\times},
            xmin = 0, xmax = 1,
            ymin = 0, ymax = 1,
            point meta min=-1.0, point meta max=1.0,
            colorbar, colormap/viridis,
            colorbar style={
                font=\scriptsize,
                xticklabel pos=upper,
                scaled y ticks=false,
                % ytick={0, 1e-3, 2e-3, 3e-3, 4e-3, 5e-3, 6e-3},
                % yticklabels={$0$, $1$, $2$, $3$, $4$, $5$, {$6\times10^{-3}$}},
                /pgf/number format/precision=4,
                at={(rel axis cs: 1.01, 0.)}, anchor=south west,
                xlabel=$u(\bx)$,
%                x tick label style={
%                    tick scale binop ={\times},
%                    align=left,
%                    /pgf/number format/fixed,
%                },
            }
        ]
        
            \edef\imagepath{./comp_test_snapshot.png}
            \addplot graphics[xmin=-0.01,xmax=1.01,ymin=-0.01,ymax=1.01]{\imagepath};

        \nextgroupplot[
            height = 0.45\textwidth,
            width = 0.5\textwidth,
%            enlarge x limits={true, abs value = 5mm},
            ylabel={Singular value ${}_i\sigma_1$},
            xlabel={POD mode $i$},
            tick scale binop ={\times},
            ymode=log,
            xmin=0, xmax=40,
%            xmin=1e-4, xmax=1e3,
%            ymin=1e-26,
%            yticklabel pos=left, ytick pos=left,
%            yticklabel style={blue},
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 0., 1.0)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=4,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
            legend image post style={mark options={scale=1.0, fill=white, line width=1.0}},
        ]
        
            \addplot+ [
                line width=1.0,
                smooth, solid,
                mark=*,
                mark options={fill=white,},
            ]
            table [x expr=\coordindex+1, y index=0]{./poisson_component_square_sv.txt};

            \draw[
                line width=0.5,
                gray, solid,
            ] (axis cs: 15, 1e4) -- node[anchor=west, black, font=\scriptsize] {$\Leftarrow$ $99.77\%$ coverage} (axis cs: 15, 1e0);
 
  \end{groupplot}
 \node[below = 1.5cm of my plots c1r1.south west,
            anchor=west,
        ] {(a) Sample solution};
\node[below = 1.5cm of my plots c2r1.south west,
            anchor=west,
        ] {(b) POD mode spectrum};
\end{tikzpicture}
%
%\end{document}


==> poisson_scaleup.tex <==
\begin{tikzpicture}[font=\small,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 2,
            xlabels at =edge bottom,
            horizontal sep=3.5cm,
            vertical sep=2.2cm,
        },
        name=chung,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
            height = 0.45\textwidth,
            width = 0.5\textwidth,
%            enlarge x limits={true, abs value = 5mm},
            xlabel={Number of components},
            ylabel={Assembly time ($s$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 0., 1.0)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=4,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
            legend image post style={mark options={scale=1.0, fill=white, line width=1.0}},
        ]
        
            % \addplot+ [
            %     line width=1.0,
            %     solid,
            %     mark=*,
            %     mark options={fill=white,},
            %     blue,
            %     error bars/.cd, y dir=both, y explicit,
            % ]
            % table [
            %     x expr=\thisrowno{0}^2, y index=1,
            %     y error minus expr=\thisrowno{1} - \thisrowno{4},
            %     y error plus expr=\thisrowno{5} - \thisrowno{1},
            % ]{./poisson_noprec_rom_assemble.txt};

            % \addplot+ [
            %     line width=1.0,
            %     solid,
            %     mark=*,
            %     mark options={fill=white,},
            %     red,
            %     error bars/.cd, y dir=both, y explicit,
            % ]
            % table [
            %     x expr=\thisrowno{0}^2, y index=1,
            %     y error minus expr=\thisrowno{1} - \thisrowno{4},
            %     y error plus expr=\thisrowno{5} - \thisrowno{1},
            % ]{./poisson_noprec_fom_assemble.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=*,
                mark options={fill=white,},
                blue,
                error bars/.cd, y dir=both, y explicit,
            ]
            table [
                x expr=\thisrowno{0}^2, y index=1,
                y error minus expr=\thisrowno{1} - \thisrowno{4},
                y error plus expr=\thisrowno{5} - \thisrowno{1},
            ]{./poisson_direct_rom_assemble.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=*,
                mark options={fill=white,},
                red,
                error bars/.cd, y dir=both, y explicit,
            ]
            table [
                x expr=\thisrowno{0}^2, y index=1,
                y error minus expr=\thisrowno{1} - \thisrowno{4},
                y error plus expr=\thisrowno{5} - \thisrowno{1},
            ]{./poisson_direct_fom_assemble.txt};

            \legend{ROM, FOM}

        \nextgroupplot[
            height = 0.45\textwidth,
            width = 0.5\textwidth,
%            enlarge x limits={true, abs value = 5mm},
            xlabel={Number of components},
            ylabel={Solution time ($s$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
        ]
        
            % \addplot+ [
            %     line width=1.0,
            %     solid,
            %     mark=*,
            %     mark options={fill=white,},
            %     blue,
            %     error bars/.cd, y dir=both, y explicit,
            % ]
            % table [
            %     x expr=\thisrowno{0}^2, y index=1,
            %     y error minus expr=\thisrowno{1} - \thisrowno{4},
            %     y error plus expr=\thisrowno{5} - \thisrowno{1},
            % ]{./poisson_noprec_rom_solve.txt};

            % \addplot+ [
            %     line width=1.0,
            %     solid,
            %     mark=*,
            %     mark options={fill=white,},
            %     red,
            %     error bars/.cd, y dir=both, y explicit,
            % ]
            % table [
            %     x expr=\thisrowno{0}^2, y index=1,
            %     y error minus expr=\thisrowno{1} - \thisrowno{4},
            %     y error plus expr=\thisrowno{5} - \thisrowno{1},    
            % ]{./poisson_noprec_fom_solve.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=*,
                mark options={fill=white,},
                blue,
                error bars/.cd, y dir=both, y explicit,
            ]
            table [
                x expr=\thisrowno{0}^2, y index=1,
                y error minus expr=\thisrowno{1} - \thisrowno{4},
                y error plus expr=\thisrowno{5} - \thisrowno{1},
            ]{./poisson_direct_rom_solve.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=*,
                mark options={fill=white,},
                red,
                error bars/.cd, y dir=both, y explicit,
            ]
            table [
                x expr=\thisrowno{0}^2, y index=1,
                y error minus expr=\thisrowno{1} - \thisrowno{4},
                y error plus expr=\thisrowno{5} - \thisrowno{1},    
            ]{./poisson_direct_fom_solve.txt};

            % \logLogSlopeTriangle{0.5}{0.1}{0.67}{1.5}{}{north}
            \logLogSlopeTriangle{0.6}{0.1}{0.38}{1}{}{north}
 
        \nextgroupplot[
            height = 0.45\textwidth,
            width = 0.5\textwidth,
%            enlarge x limits={true, abs value = 5mm},
            xlabel={Number of components},
            ylabel={Relative error ($\%$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            ymin=1e-2, ymax=1e1,
            xshift=4cm,
            legend pos=south west,
            legend style={
                font=\small,
                draw=none, fill=none,
                % at={(rel axis cs: 0., 1.0)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
            },
        ]

            \addlegendimage{
                line width=1.0,
                draw=none,
                mark=square*,
                mark options={fill=white,},
                brown,
            }
            \addlegendentry{Spiral problem (Eq. \ref{eq:poisson-spiral})}
        
            \addplot+ [
                line width=1.0,
                solid,
                mark=*,
                mark options={fill=white,},
                blue,
                error bars/.cd, y dir=both, y explicit,
            ]
            table [
                x expr=\thisrowno{0}^2, y expr=\thisrowno{1} * 1e2,
                y error minus expr=(\thisrowno{1} - \thisrowno{4}) * 1e2,
                y error plus expr=(\thisrowno{5} - \thisrowno{1}) * 1e2,
            ]{./poisson_direct_rel_error.txt};

            \addplot+ [
                line width=1.0,
                draw=none,
                mark=square*,
                mark options={fill=white,},
                brown,
                error bars/.cd, y dir=both, y explicit,
            ]
            table [
                x expr=\thisrowno{0}^2, y expr=\thisrowno{1} * 1e2,
                y error minus expr=(\thisrowno{1} - \thisrowno{4}) * 1e2,
                y error plus expr=(\thisrowno{5} - \thisrowno{1}) * 1e2,
            ]{./spiral.rel_error.txt};

  \end{groupplot}
\node[below = 1.5cm of my plots c1r1.south west,
    anchor=west,
] {(a)};
\node[below = 1.5cm of my plots c2r1.south west,
    anchor=west,
] {(b)};
\node[below = 1.5cm of my plots c1r2.south west,
    anchor=west, xshift=4cm,
] {(c)};
\end{tikzpicture}
%
%\end{document}


==> poisson_scaling.tex <==
\begin{tikzpicture}[font=\small,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 2,
            xlabels at =edge bottom,
            horizontal sep=3.5cm,
            vertical sep=2.5cm,
        },
        name=chung,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
            height = 0.4\textwidth,
            width = 0.5\textwidth,
%            enlarge x limits={true, abs value = 5mm},
            xlabel={Number of basis},
            ylabel={Solution time ($s$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            xmax=7e3,
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 0., 1.0)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=4,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
            legend image post style={mark options={scale=1.0, fill=white, line width=1.0}},
        ]
        
            % \addplot+ [
            %     line width=1.0,
            %     solid,
            %     mark=*,
            %     mark options={fill=white,},
            %     blue,
            %     select coords between index={0}{5},
            % ]
            % table [x index=0, y index=2]{./poisson_component.txt};

            % \addplot+ [
            %     line width=1.0,
            %     dashed,
            %     mark=*,
            %     mark options={fill=white, solid},
            %     blue,
            %     select coords between index={5}{6},
            % ]
            % table [x index=0, y index=2]{./poisson_component.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=*,
                mark options={fill=white,},
                blue,
                select coords between index={0}{5},
            ]
            table [x index=0, y index=2]{./poisson_component.direct.txt};

            \addplot+ [
                line width=1.0,
                dashed,
                mark=*,
                mark options={fill=white, solid},
                blue,
                select coords between index={5}{6},
            ]
            table [x index=0, y index=2]{./poisson_component.direct.txt};

            % \draw[red, solid,] (axis cs: 1e0, 0.822252) -- (axis cs: 1e4, 0.822252) node[anchor=south east, font=\scriptsize, xshift=-10pt,] {FOM (AMG)};
            \draw[red, solid,] (axis cs: 1e0, 3.30898E-02) -- (axis cs: 1e4, 3.30898E-02);
            \node[anchor=south west, font=\scriptsize, red] at (axis cs: 1e1, 3.30898E-02) {FOM};

            \logLogSlopeTriangle{0.35}{0.1}{0.15}{1}{}{north}

        \nextgroupplot[
            height = 0.4\textwidth,
            width = 0.5\textwidth,
%            enlarge x limits={true, abs value = 5mm},
            xlabel={Number of basis},
            ylabel={Relative error ($\%$)},
            tick scale binop ={\times},
            % axis y discontinuity=parallel,
            xmode=log, ymode=log,
            xmin=1e1,
            ytick={1e-11, 1e-5, 1e-3, 1e-1, 1e1},
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 0., 1.0)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=4,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
            legend image post style={mark options={scale=1.0, fill=white, line width=1.0}},
        ]
        
            \addplot+ [
                line width=1.0,
                solid,
                mark=*,
                mark options={fill=white,},
                blue,
                select coords between index={0}{5},
            ]
            table [x index=0, y expr=\thisrowno{5} * 1e2]{./poisson_component.direct.txt};

            \addplot+ [
                line width=1.0,
                dashed,
                mark=*,
                mark options={fill=white, solid},
                blue,
                select coords between index={5}{6},
            ]
            table [x index=0, y expr=\thisrowno{5} * 1e2]{./poisson_component.direct.txt};

            % \addplot+ [
            %     line width=1.0,
            %     dashed,
            %     mark=*,
            %     mark options={fill=white,},
            %     blue,
            % ]
            % table [x index=0, y expr=\thisrowno{5} * 1e2]{./poisson_component.txt};
    
            \logLogSlopeTriangle{0.27}{0.1}{0.85}{-5}{}{south}

        \nextgroupplot[
            height = 0.4\textwidth,
            width = 0.5\textwidth,
%            enlarge x limits={true, abs value = 5mm},
            ylabel={Singular value ${}_i\sigma_1$},
            xlabel={POD mode $i$},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            xmin=1e1,
%            xmin=1e-4, xmax=1e3,
%            ymin=1e-26,
%            yticklabel pos=left, ytick pos=left,
%            yticklabel style={blue},
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 0., 1.0)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=4,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
            legend image post style={mark options={scale=1.0, fill=white, line width=1.0}},
            xshift=4cm,
        ]
        
            \addplot+ [
                line width=1.0,
                smooth, solid,
                mark=none,
                % mark options={fill=white,},
            ]
            table [x expr=\coordindex+1, y index=0]{./poisson_component_square_sv.txt};
 
\end{groupplot}
\node[below = 1.5cm of my plots c1r1.south west,
    anchor=west,
] {(a)};
\node[below = 1.5cm of my plots c2r1.south west,
    anchor=west,
] {(b)};
\node[below = 1.5cm of my plots c1r2.south west,
    anchor=west, xshift=4cm,
] {(c)};
\end{tikzpicture}
%
%\end{document}


==> stokes_comp.tex <==
\begin{tikzpicture}[font=\small,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 5 by 1,
            xlabels at =edge bottom,
            horizontal sep=1.3cm,
            vertical sep=2.2cm,
        },
        name=chung,
        height = 0.25\textwidth,
        width = 0.25\textwidth,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
            % enlarge x limits={true, abs value = 5mm},
            xtick=\empty, ytick=\empty,
            tick scale binop ={\times},
            xmin = 0, xmax = 1,
            ymin = 0, ymax = 1,
        ]
        
            \edef\imagepath{./empty.png}
            \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{\imagepath};

        \nextgroupplot[
            % enlarge x limits={true, abs value = 5mm},
            xtick=\empty, ytick=\empty,
            tick scale binop ={\times},
            xmin = 0, xmax = 1,
            ymin = 0, ymax = 1,
        ]
        
            \edef\imagepath{./circle.png}
            \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{\imagepath};
        
        \nextgroupplot[
            % enlarge x limits={true, abs value = 5mm},
            xtick=\empty, ytick=\empty,
            tick scale binop ={\times},
            xmin = 0, xmax = 1,
            ymin = 0, ymax = 1,
        ]
        
            \edef\imagepath{./triangle.png}
            \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{\imagepath};

        \nextgroupplot[
            % enlarge x limits={true, abs value = 5mm},
            xtick=\empty, ytick=\empty,
            tick scale binop ={\times},
            xmin = 0, xmax = 1,
            ymin = 0, ymax = 1,
        ]
        
            \edef\imagepath{./square.png}
            \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{\imagepath};

        \nextgroupplot[
            % enlarge x limits={true, abs value = 5mm},
            xtick=\empty, ytick=\empty,
            tick scale binop ={\times},
            xmin = 0, xmax = 1,
            ymin = 0, ymax = 1,
        ]
        
            \edef\imagepath{./star.png}
            \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1]{\imagepath};

 
  \end{groupplot}
\node[below = .5cm of my plots c1r1.south west,
    anchor=west, xshift=-.3cm,
] {(a) $\bOmega_1$: empty};
\node[below = .5cm of my plots c2r1.south west,
    anchor=west, xshift=-.3cm,
] {(b) $\bOmega_2$: circle};
\node[below = .5cm of my plots c3r1.south west,
    anchor=west, xshift=-.3cm,
] {(c) $\bOmega_3$: triangle};
\node[below = .5cm of my plots c4r1.south west,
    anchor=west, xshift=-.3cm,
] {(d) $\bOmega_4$: square};
\node[below = .5cm of my plots c5r1.south west,
    anchor=west, xshift=-.3cm,
] {(e) $\bOmega_5$: star};
\end{tikzpicture}
%
%\end{document}


==> stokes_global.tex <==
\begin{tikzpicture}[font=\small, spy using outlines={circle,black,magnification=6,size=1.5cm, connect spies}]
\pgfplotsset{set layers=standard}
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 2,
            xlabels at =edge bottom,
            horizontal sep=3.5cm,
            vertical sep=2.5cm,
        },
        name=chung,
    ]    

        \nextgroupplot[
            height = 0.45\textwidth,
            width = 0.45\textwidth,
            % enlarge x limits={true, abs value = 5mm},
            ylabel={$x_2$},
            xlabel={$x_1$},
            tick scale binop ={\times},
            xmin = 0, xmax = 32,
            ymin = 0, ymax = 32,
            point meta min=0.0, point meta max=10.0,
            colorbar, colormap/viridis,
            colorbar style={
                font=\scriptsize,
                xticklabel pos=upper,
                scaled y ticks=false,
                % ytick={0, 1e-3, 2e-3, 3e-3, 4e-3, 5e-3, 6e-3},
                % yticklabels={$0$, $1$, $2$, $3$, $4$, $5$, {$6\times10^{-3}$}},
                /pgf/number format/precision=4,
                at={(rel axis cs: 1.01, 0.)}, anchor=south west,
                xlabel=$\vert \bu\vert(\bx)$,
%                x tick label style={
%                    tick scale binop ={\times},
%                    align=left,
%                    /pgf/number format/fixed,
%                },
            }
        ]
        
            \edef\imagepath{./array_vel_mag.png}
            \addplot graphics[xmin=-0.5,xmax=34,ymin=-0.3,ymax=32.4]{\imagepath};

            \coordinate (pt) at (axis cs: 11.5, 23.);
            % \draw[->,line width=2.0] (axis cs: 1., 1.) -- (axis cs: 1., 35.); 

        \nextgroupplot[
            height = 0.45\textwidth,
            width = 0.45\textwidth,
            % enlarge x limits={true, abs value = 5mm},
            ylabel={$x_2$},
            xlabel={$x_1$},
            tick scale binop ={\times},
            xmin = 0, xmax = 32,
            ymin = 0, ymax = 32,
            point meta min=0.0, point meta max=6.0,
            colorbar, colormap/viridis,
            colorbar style={
                font=\scriptsize,
                xticklabel pos=upper,
                scaled y ticks=false,
                % ytick={-0.2, -0.1, 0, 0.081},
                % yticklabels={$0$, $1$, $2$, $3$, $4$, $5$, {$6\times10^{-3}$}},
                /pgf/number format/precision=4,
                at={(rel axis cs: 2.8, 0.)}, anchor=south west,
                xlabel=$\vert \bu\vert(\bx)$,
%                x tick label style={
%                    tick scale binop ={\times},
%                    align=left,
%                    /pgf/number format/fixed,
%                },
            }
        ]
        
            \edef\imagepath{./channel_vel_mag.png}
            \addplot graphics[xmin=-0.5,xmax=34,ymin=-0.3,ymax=32.4]{\imagepath};

\end{groupplot}
\node[pin={[pin edge={red,thick},pin distance=1.2cm]90:{%
    \begin{tikzpicture}[baseline,trim axis left,trim axis right]
        \begin{axis}[
            % xshift=2cm,
            height=3cm,
            width=3cm,
            xtick = \empty,
            ytick = \empty,
            xmin = 10.2, xmax=12.2,
            ymin = 23., ymax=25.,
            axis line style={black,
                                    line width=1.5},
        ]
            \edef\imagepath{./array_vel_mag.png}
            \addplot graphics[xmin=-0.5,xmax=34,ymin=-0.3,ymax=32.4]{\imagepath};
            
        \end{axis}
    \end{tikzpicture}%
}}] at (pt) {};

\node[below = 1.5cm of my plots c1r1.south west,
    anchor=west,
% ] {(a) Flow past array (\ref{eq:stokes-array})};
] {(a)};
\node[below = 1.5cm of my plots c2r1.south west,
    anchor=west,
% ] {(b) Channel flow (\ref{eq:stokes-channel})};
] {(b)};
\end{tikzpicture}
%
%\end{document}


==> stokes_mms.tex <==
\begin{tikzpicture}[font=\small,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 1,
            xlabels at =edge bottom,
            horizontal sep=3.5cm,
            vertical sep=2.2cm,
        },
        name=chung,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
            height = 0.45\textwidth,
            width = 0.5\textwidth,
%            enlarge x limits={true, abs value = 5mm},
            xlabel={Number of elements},
            ylabel={Solution time ($s$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 0., 1.0)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=4,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
            legend image post style={mark options={scale=1.0, fill=white, line width=1.0}},
        ]

            \addplot+ [
                line width=1.0,
                solid,
                mark=*,
                mark options={fill=white,},
                blue,
            ]
            table [
                x index=0, y index=8,
            ]{./vanilla.txt};

            \logLogSlopeTriangle{0.8}{0.1}{0.65}{1}{}{north}

        \nextgroupplot[
            height = 0.45\textwidth,
            width = 0.5\textwidth,
%            enlarge x limits={true, abs value = 5mm},
            ymax=1e0,
            xlabel={$\Delta x$},
            ylabel={Relative error ($\%$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            legend style={
                font=\small,
                draw=none, fill=none,
            },
            legend pos=north west,
        ]
        
            \addplot+ [
                line width=1.0,
                solid,
                mark=*,
                mark options={fill=white,},
                blue,
            ]
            table [
                x expr=1.0 / sqrt(\thisrowno{0}), y expr=\thisrowno{1} * 1e2,
            ]{./vanilla.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=*,
                mark options={fill=white,},
                red,
            ]
            table [
                x expr=1.0 / sqrt(\thisrowno{0}), y expr=\thisrowno{4} * 1e2,
            ]{./vanilla.txt};

            \logLogSlopeTriangle{0.8}{0.1}{0.33}{3}{}{north}
            \logLogSlopeTriangle{0.8}{0.1}{0.77}{2}{}{north}

            \legend{$\bu$, $p$}

  \end{groupplot}
\node[below = 1.5cm of my plots c1r1.south west,
    anchor=west,
] {(a) Scaling};
\node[below = 1.5cm of my plots c2r1.south west,
    anchor=west,
] {(b) Convergence};
\end{tikzpicture}
%
%\end{document}


==> stokes_sample.tex <==
\begin{tikzpicture}[font=\small,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 2,
            xlabels at =edge bottom,
            horizontal sep=3.5cm,
            vertical sep=2.2cm,
        },
        name=chung,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
            height = 0.45\textwidth,
            width = 0.45\textwidth,
            % enlarge x limits={true, abs value = 5mm},
            ylabel={$x_2$},
            xlabel={$x_1$},
            tick scale binop ={\times},
            xmin = 0, xmax = 2,
            ymin = 0, ymax = 2,
            point meta min=0.0, point meta max=1.4,
            colorbar, colormap/viridis,
            colorbar style={
                font=\scriptsize,
                xticklabel pos=upper,
                scaled y ticks=false,
                % ytick={0, 1e-3, 2e-3, 3e-3, 4e-3, 5e-3, 6e-3},
                % yticklabels={$0$, $1$, $2$, $3$, $4$, $5$, {$6\times10^{-3}$}},
                /pgf/number format/precision=4,
                at={(rel axis cs: 1.01, 0.)}, anchor=south west,
                xlabel=$\vert\bu\vert(\bx)$,
%                x tick label style={
%                    tick scale binop ={\times},
%                    align=left,
%                    /pgf/number format/fixed,
%                },
            }
        ]
        
            \edef\imagepath{./sample1_vector.png}
            \addplot graphics[xmin=0.,xmax=2.,ymin=0.,ymax=2.]{\imagepath};

            \draw[
                red,
                dashed,
            ] (axis cs: 0, 1) -- (axis cs: 2, 1);
            \draw[
                red,
                dashed,
            ] (axis cs: 1, 0) -- (axis cs: 1, 2);

        \nextgroupplot[
            height = 0.45\textwidth,
            width = 0.45\textwidth,
            % enlarge x limits={true, abs value = 5mm},
            ylabel={$x_2$},
            xlabel={$x_1$},
            tick scale binop ={\times},
            xmin = 0, xmax = 2,
            ymin = 0, ymax = 2,
            point meta min=0.0, point meta max=1.5,
            colorbar, colormap/viridis,
            colorbar style={
                font=\scriptsize,
                xticklabel pos=upper,
                scaled y ticks=false,
                % ytick={0, 1e-3, 2e-3, 3e-3, 4e-3, 5e-3, 6e-3},
                % yticklabels={$0$, $1$, $2$, $3$, $4$, $5$, {$6\times10^{-3}$}},
                /pgf/number format/precision=4,
                at={(rel axis cs: 2.8, 0.)}, anchor=south west,
                xlabel=$\vert\bu\vert(\bx)$,
%                x tick label style={
%                    tick scale binop ={\times},
%                    align=left,
%                    /pgf/number format/fixed,
%                },
            }
        ]
        
            \edef\imagepath{./sample2_vector.png}
            \addplot graphics[xmin=0.,xmax=2.,ymin=0.,ymax=2.]{\imagepath};

            \draw[
                red,
                dashed,
            ] (axis cs: 0, 1) -- (axis cs: 2, 1);
            \draw[
                red,
                dashed,
            ] (axis cs: 1, 0) -- (axis cs: 1, 2);

        \nextgroupplot[
            height = 0.45\textwidth,
            width = 0.5\textwidth,
            ylabel={Singular value ${}_i\sigma_r$},
            xlabel={POD mode $i$},
            tick scale binop ={\times},
            ymode=log,
            xmin=0, xmax=1000,
            % legend pos=north east,
            legend style={
                draw=none, fill=none,
                legend cell align={left},
                at={(rel axis cs: 1., 1.0)},
                anchor=north west,
            },
            xshift=4cm,
        ]
        
            \addplot+ [
                line width=0.5,
                smooth, solid,
                mark=none,
                % mark options={fill=white,},
            ]
            table [x expr=\coordindex+1, y index=0]{./stokes_basis_empty_sv.txt};
            \addplot+ [
                line width=0.5,
                smooth, solid,
                mark=none,
                % mark options={fill=white,},
            ]
            table [x expr=\coordindex+1, y index=0]{./stokes_basis_square-circle_sv.txt};
            \addplot+ [
                line width=0.5,
                smooth, solid,
                mark=none,
                % mark options={fill=white,},
            ]
            table [x expr=\coordindex+1, y index=0]{./stokes_basis_square-triangle_sv.txt};
            \addplot+ [
                line width=0.5,
                smooth, solid,
                mark=none,
                % mark options={fill=white,},
            ]
            table [x expr=\coordindex+1, y index=0]{./stokes_basis_square-square_sv.txt};
            \addplot+ [
                line width=0.5,
                brown,
                smooth, solid,
                mark=none,
                % mark options={fill=white,},
            ]
            table [x expr=\coordindex+1, y index=0]{./stokes_basis_square-star_sv.txt};

            \legend{$r=1$ empty, $r=2$ circle, $r=3$ triangle, $r=4$ square, $r=5$ star}
 
  \end{groupplot}
\node[below = 1.5cm of my plots c1r1.south west,
    anchor=west,
] {(a)};
\node[below = 1.5cm of my plots c2r1.south west,
    anchor=west,
] {(b)};
\node[below = 1.5cm of my plots c1r2.south west,
    anchor=west, xshift=4cm,
] {(c)};
\end{tikzpicture}
%
%\end{document}


==> stokes_scaleup.tex <==
\begin{tikzpicture}[font=\small,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 2,
            xlabels at =edge bottom,
            horizontal sep=3.5cm,
            vertical sep=2.2cm,
        },
        name=chung,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
            height = 0.45\textwidth,
            width = 0.5\textwidth,
%            enlarge x limits={true, abs value = 5mm},
            xlabel={Number of components},
            ylabel={Assembly time ($s$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 0., 1.0)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=4,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
            legend image post style={mark options={scale=1.0, fill=white, line width=1.0}},
        ]
        
            % \addplot+ [
            %     line width=1.0,
            %     solid,
            %     mark=*,
            %     mark options={fill=white,},
            %     blue,
            % ]
            % table [x index=0, y expr=\thisrowno{1} - 0.197268]{./amg-vs-gs.txt};

            % \addplot+ [
            %     line width=1.0,
            %     solid,
            %     mark=*,
            %     mark options={fill=white,},
            %     red,
            % ]
            % table [x index=0, y index=3]{./amg-vs-gs.txt};

            % \addplot+ [
            %     line width=1.0,
            %     solid,
            %     mark=*,
            %     mark options={fill=white,},
            %     blue,
            %     error bars/.cd, y dir=both, y explicit,
            % ]
            % table [
            %     x expr=\thisrowno{0}^2, y index=1,
            %     y error minus expr=\thisrowno{1} - \thisrowno{4},
            %     y error plus expr=\thisrowno{5} - \thisrowno{1},
            % ]{./stokes_noprec_rom_assemble.txt};

            % \addplot+ [
            %     line width=1.0,
            %     solid,
            %     mark=*,
            %     mark options={fill=white,},
            %     red,
            %     error bars/.cd, y dir=both, y explicit,
            % ]
            % table [
            %     x expr=\thisrowno{0}^2, y index=1,
            %     y error minus expr=\thisrowno{1} - \thisrowno{4},
            %     y error plus expr=\thisrowno{5} - \thisrowno{1},
            % ]{./stokes_noprec_fom_assemble.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=*,
                mark options={fill=white,},
                blue,
                error bars/.cd, y dir=both, y explicit,
            ]
            table [
                x expr=\thisrowno{0}^2, y index=1,
                y error minus expr=\thisrowno{1} - \thisrowno{4},
                y error plus expr=\thisrowno{5} - \thisrowno{1},
            ]{./stokes_direct_rom_assemble.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=*,
                mark options={fill=white,},
                red,
                error bars/.cd, y dir=both, y explicit,
            ]
            table [
                x expr=\thisrowno{0}^2, y index=1,
                y error minus expr=\thisrowno{1} - \thisrowno{4},
                y error plus expr=\thisrowno{5} - \thisrowno{1},
            ]{./stokes_direct_fom_assemble.txt};

            % \addlegendimage{
            %     line width=1.0,
            %     dashed,
            %     mark=none,
            %     % mark options={fill=white, solid,},
            %     blue,
            % }
            % \addlegendimage{
            %     line width=1.0,
            %     mark=none,
            %     % mark options={fill=white, solid,},
            %     dashed,
            %     red,
            % }

            \legend{ROM, FOM}

        \nextgroupplot[
            height = 0.45\textwidth,
            width = 0.5\textwidth,
%            enlarge x limits={true, abs value = 5mm},
            xlabel={Number of components},
            ylabel={Solution time ($s$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
        ]
        
            % \addplot+ [
            %     line width=1.0,
            %     solid,
            %     mark=*,
            %     mark options={fill=white,},
            %     blue,
            % ]
            % table [x index=0, y index=2]{./amg-vs-gs.txt};

            % \addplot+ [
            %     line width=1.0,
            %     solid,
            %     mark=*,
            %     mark options={fill=white,},
            %     red,
            % ]
            % table [x index=0, y index=4]{./amg-vs-gs.txt};

            % \addplot+ [
            %     line width=1.0,
            %     solid,
            %     mark=*,
            %     mark options={fill=white,},
            %     blue,
            %     error bars/.cd, y dir=both, y explicit,
            % ]
            % table [
            %     x expr=\thisrowno{0}^2, y index=1,
            %     y error minus expr=\thisrowno{1} - \thisrowno{4},
            %     y error plus expr=\thisrowno{5} - \thisrowno{1},
            % ]{./stokes_prec_rom_solve.txt};

            % \addplot+ [
            %     line width=1.0,
            %     solid,
            %     mark=*,
            %     mark options={fill=white,},
            %     red,
            %     error bars/.cd, y dir=both, y explicit,
            % ]
            % table [
            %     x expr=\thisrowno{0}^2, y index=1,
            %     y error minus expr=\thisrowno{1} - \thisrowno{4},
            %     y error plus expr=\thisrowno{5} - \thisrowno{1},    
            % ]{./stokes_prec_fom_solve.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=*,
                mark options={fill=white, solid,},
                blue,
                error bars/.cd, y dir=both, y explicit,
            ]
            table [
                x expr=\thisrowno{0}^2, y index=1,
                y error minus expr=\thisrowno{1} - \thisrowno{4},
                y error plus expr=\thisrowno{5} - \thisrowno{1},
            ]{./stokes_direct_rom_solve.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=*,
                mark options={fill=white, solid,},
                red,
                error bars/.cd, y dir=both, y explicit,
            ]
            table [
                x expr=\thisrowno{0}^2, y index=1,
                y error minus expr=\thisrowno{1} - \thisrowno{4},
                y error plus expr=\thisrowno{5} - \thisrowno{1},    
            ]{./stokes_direct_fom_solve.txt};

            \logLogReverseSlopeTriangle{0.3}{0.1}{0.65}{1}{font=\scriptsize}{south}
            \logLogSlopeTriangle{0.8}{0.1}{0.43}{1}{font=\scriptsize}{north}
 
        \nextgroupplot[
            height = 0.45\textwidth,
            width = 0.5\textwidth,
%            enlarge x limits={true, abs value = 5mm},
            xlabel={Number of components},
            ylabel={Relative error ($\%$)},
            tick scale binop ={\times},
            xmode=log, ymode =log,
            % ymin=0, ymax=6,
            ymin=1e-2, ymax=1e1,
            xshift=4cm,
            legend pos=south west,
            legend style={
                font=\small,
                draw=none, fill=none,
                % at={(rel axis cs: 0., 1.0)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
            },
        ]

            \addlegendimage{
                line width=1.0,
                draw=none,
                mark=diamond*,
                mark options={fill=white,},
                brown,
            }
            \addlegendentry{Channel flow (Eq. \ref{eq:stokes-channel})}
        
            % \addplot+ [
            %     line width=1.0,
            %     solid,
            %     mark=*,
            %     mark options={fill=white,},
            %     blue,
            % ]
            % table [x index=0, y expr=\thisrowno{5} * 1e2]{./amg-vs-gs.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=*,
                mark options={fill=white,},
                blue,
                error bars/.cd, y dir=both, y explicit,
            ]
            table [
                x expr=\thisrowno{0}^2, y expr=\thisrowno{1} * 1e2,
                y error minus expr=(\thisrowno{1} - \thisrowno{4}) * 1e2,
                y error plus expr=(\thisrowno{5} - \thisrowno{1}) * 1e2,
            ]{./stokes_direct_rel_error.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=diamond*,
                mark options={fill=white,},
                brown,
                error bars/.cd, y dir=both, y explicit,
            ]
            table [
                x expr=\thisrowno{0}^2, y expr=\thisrowno{1} * 1e2,
                y error minus expr=(\thisrowno{1} - \thisrowno{4}) * 1e2,
                y error plus expr=(\thisrowno{5} - \thisrowno{1}) * 1e2,
            ]{./stokes_channel_rel_error.txt};

  \end{groupplot}
\node[below = 1.5cm of my plots c1r1.south west,
    anchor=west,
] {(a)};
\node[below = 1.5cm of my plots c2r1.south west,
    anchor=west,
] {(b)};
\node[below = 1.5cm of my plots c1r2.south west,
    anchor=west, xshift=4cm,
] {(c)};
\end{tikzpicture}
%
%\end{document}


==> stokes_scaling.tex <==
\begin{tikzpicture}[font=\small,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 1,
            xlabels at =edge bottom,
            horizontal sep=3.5cm,
            vertical sep=2.5cm,
        },
        name=chung,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
            height = 0.4\textwidth,
            width = 0.5\textwidth,
%            enlarge x limits={true, abs value = 5mm},
            xlabel={Number of basis},
            ylabel={Solution time ($s$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            xmax=1e3,
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 0., 1.0)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=4,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
            legend image post style={mark options={scale=1.0, fill=white, line width=1.0}},
        ]
        
            % \addplot+ [
            %     line width=1.0,
            %     solid,
            %     mark=*,
            %     mark options={fill=white,},
            %     blue,
            % ]
            % table [x index=0, y index=2]{./stokes_array_4x4.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=*,
                mark options={fill=white,},
                blue,
            ]
            table [x index=0, y index=2]{./stokes_array_4x4.direct.txt};

            % \addplot+ [
            %     line width=1.0,
            %     dashed,
            %     mark=*,
            %     mark options={fill=white, solid},
            %     brown,
            % ]
            % table [x index=0, y index=2]{./stokes_array_2x2.txt};

            % \draw[red, solid,] (axis cs: 1e0, 1.38911E+01) -- node[anchor=north, font=\scriptsize, xshift=1.8cm,] {FOM (AMG)} (axis cs: 1e4, 1.38911E+01);
            \draw[red, solid,] (axis cs: 1e0, 3.43427E-02) -- (axis cs: 1e4, 3.43427E-02);
            \node[anchor=north west, font=\scriptsize, xshift=10pt, red] at (axis cs: 1e1, 3.43427E-02) {FOM};

            \logLogSlopeTriangle{0.4}{0.1}{0.27}{1}{}{north}

        \nextgroupplot[
            height = 0.4\textwidth,
            width = 0.5\textwidth,
%            enlarge x limits={true, abs value = 5mm},
            xlabel={Number of basis},
            ylabel={Relative error ($\%$)},
            tick scale binop ={\times},
            % axis y discontinuity=parallel,
            xmode=log, ymode=log,
            xmin=1e1, ymax=2e2,
            % ytick={1e-11, 1e-5, 1e-3, 1e-1, 1e1},
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 0., 1.0)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=4,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
            legend image post style={mark options={scale=1.0, fill=white, line width=1.0}},
        ]
        
            % \addplot+ [
            %     line width=1.0,
            %     solid,
            %     mark=*,
            %     mark options={fill=white,},
            %     blue,
            % ]
            % table [x index=0, y expr=\thisrowno{5} * 1e2]{./stokes_array_4x4.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=*,
                mark options={fill=white,},
                blue,
                select coords between index={0}{4},
            ]
            table [x index=0, y expr=\thisrowno{5} * 1e2]{./stokes_array_4x4.direct.txt};

            % \addplot+ [
            %     line width=1.0,
            %     dashed,
            %     mark=*,
            %     mark options={fill=white, solid},
            %     brown,
            % ]
            % table [x index=0, y expr=\thisrowno{5} * 1e2]{./stokes_array_2x2.txt};
    
            \logLogSlopeTriangle{0.37}{0.1}{0.82}{-8}{}{south}
 
\end{groupplot}
\node[below = 1.5cm of my plots c1r1.south west,
    anchor=west,
] {(a)};
\node[below = 1.5cm of my plots c2r1.south west,
    anchor=west,
] {(b)};
\end{tikzpicture}
%
%\end{document}

